Massless Composite Fermions in Two Dimensions and the Overlap

There exist chiral gauge models in two dimensions that have massless composite fermions. Two examples are presented and it is suggested that they be accepted as benchmark test-cases for generic proposals of non-perturbatively regulating chiral gauge theories in any dimension. We apply the overlap to the simpler of the two benchmarks and present the results of a numerical simulation of modest size.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.7 setgray
(DRAFT) show grestore}def end
